Learning Short Codes for Fading Channels with No or Receiver-Only Channel State Information

In next-generation wireless networks, low latency often necessitates short-length codewords that either do not use channel state information (CSI) or rely solely on CSI at the receiver (CSIR). Gaussian codes that achieve capacity for AWGN channels may be unsuitable for these no-CSI and CSIR-only cases. In this work, we design short-length codewords for these cases using an autoencoder architecture. From the designed codes, we observe the following: In the no-CSI case, the learned codes are mutually orthogonal when the distribution of the real and imaginary parts of the fading random variable has support over the entire real line. However, when the support is limited to the non-negative real line, the codes are not mutually orthogonal. For the CSIR-only case, deep learning-based codes designed for AWGN channels perform worse in fading channels with optimal coherent detection compared to codes specifically designed for fading channels with CSIR, where the autoencoder jointly learns encoding, coherent combining, and decoding. In both no-CSI and CSIR-only cases, the codes perform at least as well as or better than classical codes of the same block length.

==> Plots/SISOcsir.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{violet}{RGB}{238,130,238}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR (in dB)},
xmajorgrids,
xmin=-3.1, xmax=21.1,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \epsilon_{\mathrm{Only CSIR}}(2^4, 7)\)},
ymajorgrids,
ymin=3.97747172123385e-06, ymax=1.00093936023384,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [thick, black, mark=*, mark size=1.75, mark options={solid}]
table {%
-2 0.568744
-0.842105263157895 0.510474
0.315789473684211 0.453514
1.47368421052632 0.393655
2.63157894736842 0.337754
3.78947368421053 0.283992
4.94736842105263 0.234753
6.10526315789474 0.192111
7.26315789473684 0.155179
8.42105263157895 0.124392
9.57894736842105 0.098039
10.7368421052632 0.077155
11.8947368421053 0.059857
13.0526315789474 0.046734
14.2105263157895 0.036071
15.3684210526316 0.028182
16.5263157894737 0.021548
17.6842105263158 0.016597
18.8421052631579 0.012735
20 0.009868
};
\addlegendentry{Uncoded}
\addplot [thick, blue, mark=asterisk, mark size=1.75, mark options={solid}]
table {%
-2 0.536971
-0.842105263157895 0.469589
0.315789473684211 0.400025
1.47368421052632 0.329686
2.63157894736842 0.262367
3.78947368421053 0.201499
4.94736842105263 0.148375
6.10526315789474 0.106653
7.26315789473684 0.073774
8.42105263157895 0.049709
9.57894736842105 0.032504
10.7368421052632 0.020712
11.8947368421053 0.013085
13.0526315789474 0.008012
14.2105263157895 0.004965
15.3684210526316 0.003048
16.5263157894737 0.00181
17.6842105263158 0.001019
18.8421052631579 0.000619
20 0.000381
};
\addlegendentry{Hamming (7, 4) (Hard)}
\addplot [thick, red, mark=square*, mark size=1.75, mark options={solid}]
table {%
-2 0.464027
-0.842105263157895 0.389022
0.315789473684211 0.312285
1.47368421052632 0.240074
2.63157894736842 0.174105
3.78947368421053 0.119859
4.94736842105263 0.078081
6.10526315789474 0.047754
7.26315789473684 0.027741
8.42105263157895 0.015409
9.57894736842105 0.008192
10.7368421052632 0.004143
11.8947368421053 0.002078
13.0526315789474 0.001025
14.2105263157895 0.000494
15.3684210526316 0.000233
16.5263157894737 0.000105
17.6842105263158 4.3e-05
18.8421052631579 2.8e-05
20 9e-06
};
\addlegendentry{Hamming (7, 4) (MLD)}
\addplot [thick, green, mark=pentagon, mark size=1.75, mark options={solid,fill opacity=0}]
table {%
-2 0.468901
-0.842105263157895 0.385474
0.315789473684211 0.303743
1.47368421052632 0.225629
2.63157894736842 0.157524
3.78947368421053 0.102341
4.94736842105263 0.061278
6.10526315789474 0.03403
7.26315789473684 0.017615
8.42105263157895 0.008342
9.57894736842105 0.003876
10.7368421052632 0.001654
11.8947368421053 0.000706
13.0526315789474 0.000325
14.2105263157895 0.000136
15.3684210526316 6.2e-05
16.5263157894737 2.8e-05
17.6842105263158 1.2e-05
18.8421052631579 1.3e-05
20 7e-06
};
\addlegendentry{AE + (7, 4) + CSIR}
\addplot [thick, violet, mark=o, mark size=1.75, mark options={solid,fill opacity=0}]
table {%
-2 0.467474
-0.842105263157895 0.394844
0.315789473684211 0.3231
1.47368421052632 0.254832
2.63157894736842 0.193256
3.78947368421053 0.142692
4.94736842105263 0.10128
6.10526315789474 0.071152
7.26315789473684 0.048966
8.42105263157895 0.033744
9.57894736842105 0.023369
10.7368421052632 0.016569
11.8947368421053 0.011974
13.0526315789474 0.008836
14.2105263157895 0.006738
15.3684210526316 0.005344
16.5263157894737 0.004372
17.6842105263158 0.003698
18.8421052631579 0.002984
20 0.002811
};
\addlegendentry{AWGN Code + Manual CC}
\end{axis}

\end{tikzpicture}


==> Plots/awgnCodeFadingChannel.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{violet}{RGB}{238,130,238}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\small SNR (in dB)},
xmajorgrids,
xmin=-2.2, xmax=17,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\small \(\displaystyle \epsilon_{\mathrm{CSIROnly}}\)},
ymajorgrids,
ymin=.2*1e-4, ymax=0.99886241483954,
ymode=log,
ytick style={color=black}
]
\addplot [thick, black, mark=*, mark size=1.75, mark options={solid}]
table {%
-2 0.56762
-1.24137931034483 0.531888
-0.482758620689655 0.496676
0.275862068965517 0.45474
1.03448275862069 0.416224
1.79310344827586 0.378816
2.55172413793103 0.339156
3.31034482758621 0.304672
4.06896551724138 0.270168
4.82758620689655 0.238868
5.58620689655172 0.211292
6.3448275862069 0.18412
7.10344827586207 0.160024
7.86206896551724 0.137792
8.62068965517241 0.119544
9.37931034482759 0.101796
10.1379310344828 0.088156
10.8965517241379 0.075112
11.6551724137931 0.062784
12.4137931034483 0.054644
13.1724137931034 0.045328
13.9310344827586 0.038132
14.6896551724138 0.032732
15.448275862069 0.027664
16.2068965517241 0.023492
16.9655172413793 0.018896
17.7241379310345 0.016272
18.4827586206897 0.013868
19.2413793103448 0.01192
20 0.009864
};
\addlegendentry{\small Uncoded}
\addplot [thick, blue, mark=asterisk, mark size=1.75, mark options={solid}]
table {%
-2 0.538548
-1.24137931034483 0.492804
-0.482758620689655 0.44804
0.275862068965517 0.402864
1.03448275862069 0.356064
1.79310344827586 0.309352
2.55172413793103 0.26564
3.31034482758621 0.226252
4.06896551724138 0.187052
4.82758620689655 0.154096
5.58620689655172 0.124056
6.3448275862069 0.099688
7.10344827586207 0.07868
7.86206896551724 0.05956
8.62068965517241 0.046044
9.37931034482759 0.035124
10.1379310344828 0.026256
10.8965517241379 0.019456
11.6551724137931 0.014184
12.4137931034483 0.010552
13.1724137931034 0.00768
13.9310344827586 0.005548
14.6896551724138 0.003996
15.448275862069 0.002876
16.2068965517241 0.002136
16.9655172413793 0.001392
17.7241379310345 0.001144
18.4827586206897 0.00078
19.2413793103448 0.000568
20 0.000396
};
\addlegendentry{\small $(7, 4)$ Hamming  (Hard)}
\addplot [thick, red, mark=square*, mark size=1.75, mark options={solid}]
table {%
-2 0.462668
-1.24137931034483 0.41588
-0.482758620689655 0.365024
0.275862068965517 0.31582
1.03448275862069 0.267992
1.79310344827586 0.220332
2.55172413793103 0.17896
3.31034482758621 0.139968
4.06896551724138 0.108344
4.82758620689655 0.081056
5.58620689655172 0.059932
6.3448275862069 0.042976
7.10344827586207 0.030156
7.86206896551724 0.020988
8.62068965517241 0.01424
9.37931034482759 0.009316
10.1379310344828 0.005872
10.8965517241379 0.003964
11.6551724137931 0.002532
12.4137931034483 0.001748
13.1724137931034 0.000992
13.9310344827586 0.000628
14.6896551724138 0.000368
15.448275862069 0.000196
16.2068965517241 0.00014
16.9655172413793 8.4e-05
17.7241379310345 4e-05
18.4827586206897 2.4e-05
19.2413793103448 3.2e-05
20 0
};
\addlegendentry{\small $(7, 4)$ Hamming  (MLD)}
\addplot [thick, green, mark=pentagon, mark size=1.75, mark options={solid,fill opacity=0}]
table {%
-2 0.477838
-1.24137931034483 0.425126
-0.482758620689655 0.371639
0.275862068965517 0.316535
1.03448275862069 0.264166
1.79310344827586 0.21467
2.55172413793103 0.170217
3.31034482758621 0.130283
4.06896551724138 0.096843
4.82758620689655 0.069276
5.58620689655172 0.048683
6.3448275862069 0.032642
7.10344827586207 0.02137
7.86206896551724 0.013594
8.62068965517241 0.008308
9.37931034482759 0.004833
10.1379310344828 0.002852
10.8965517241379 0.001692
11.6551724137931 0.0009
12.4137931034483 0.000523
13.1724137931034 0.000291
13.9310344827586 0.000168
14.6896551724138 0.000109
15.448275862069 5.4e-05
16.2068965517241 3.7e-05
16.9655172413793 2.2e-05
17.7241379310345 1.1e-05
18.4827586206897 1.7e-05
19.2413793103448 7e-06
20 9e-06
};
\addlegendentry{\small Learned, Fading with CSIR}
\addplot [thick, violet, mark=o, mark size=1.75, mark options={solid,fill opacity=0}]
table {%
-2 0.464061
-1.24137931034483 0.416717
-0.482758620689655 0.370912
0.275862068965517 0.323479
1.03448275862069 0.279079
1.79310344827586 0.23791
2.55172413793103 0.199262
3.31034482758621 0.164541
4.06896551724138 0.135119
4.82758620689655 0.10856
5.58620689655172 0.087803
6.3448275862069 0.070083
7.10344827586207 0.055875
7.86206896551724 0.044274
8.62068965517241 0.035291
9.37931034482759 0.028341
10.1379310344828 0.022926
10.8965517241379 0.018697
11.6551724137931 0.015469
12.4137931034483 0.012841
13.1724137931034 0.010655
13.9310344827586 0.009201
14.6896551724138 0.007879
15.448275862069 0.007093
16.2068965517241 0.006359
16.9655172413793 0.00566
17.7241379310345 0.005302
18.4827586206897 0.00474
19.2413793103448 0.004325
20 0.004191
};
\addlegendentry{\small Learned, AWGN}
\end{axis}

\end{tikzpicture}


==> Plots/customDist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{springgreen}{RGB}{0,255,127}
\definecolor{tomato}{RGB}{255,99,71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Some Continuous Distributions},
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
xmajorgrids,
xmin=-11, xmax=11,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle f_X(x)\)},
ymajorgrids,
ymin=-0.1, ymax=2.1,
ytick style={color=black}
]
\addplot [thick, purple]
table {%
-10 7.69459862670642e-23
-9.91967871485944 1.71244232138957e-22
-9.83935742971888 3.78655334538511e-22
-9.75903614457831 8.31898520691447e-22
-9.67871485943775 1.81591187954065e-21
-9.59839357429719 3.93837741985346e-21
-9.51807228915663 8.48668418658922e-21
-9.43775100401606 1.81700823168111e-20
-9.3574297188755 3.86521711392984e-20
-9.27710843373494 8.16937887621078e-20
-9.19678714859438 1.7155458423587e-19
-9.11646586345381 3.57942908389455e-19
-9.03614457831325 7.42033210001552e-19
-8.95582329317269 1.52837902259456e-18
-8.87550200803213 3.12778533495936e-18
-8.79518072289157 6.3597633435524e-18
-8.714859437751 1.28482245028368e-17
-8.63453815261044 2.57895297585109e-17
-8.55421686746988 5.14330022134936e-17
-8.47389558232932 1.01915085409116e-16
-8.39357429718875 2.00647251667892e-16
-8.31325301204819 3.92487747244594e-16
-8.23293172690763 7.62811333004366e-16
-8.15261044176707 1.47301210313216e-15
-8.07228915662651 2.82613978688066e-15
-7.99196787148594 5.38739859120343e-15
-7.91164658634538 1.02038184501204e-14
-7.83132530120482 1.92019123389456e-14
-7.75100401606426 3.59024749483662e-14
-7.67068273092369 6.66964069370283e-14
-7.59036144578313 1.23105833810313e-13
-7.51004016064257 2.2576310791694e-13
-7.42971887550201 4.11363222480584e-13
-7.34939759036145 7.44725274343523e-13
-7.26907630522088 1.3395683258327e-12
-7.18875502008032 2.3940421496691e-12
-7.10843373493976 4.25105633178735e-12
-7.0281124497992 7.49997944005598e-12
-6.94779116465863 1.31468416210842e-11
-6.86746987951807 2.28971239204639e-11
-6.78714859437751 3.96221997782505e-11
-6.70682730923695 6.81230960539286e-11
-6.62650602409639 1.1637195141454e-10
-6.54618473895582 1.97515144903093e-10
-6.46586345381526 3.33081592014404e-10
-6.3855421686747 5.58083274533923e-10
-6.30522088353414 9.29063776954509e-10
-6.22489959839357 1.53670390110591e-09
-6.14457831325301 2.52541645018007e-09
-6.06425702811245 4.12357560483817e-09
-5.98393574297189 6.68979891228168e-09
-5.90361445783132 1.07832658094481e-08
-5.82329317269076 1.72697361860084e-08
-5.7429718875502 2.7480158994014e-08
-5.66265060240964 4.34461126826423e-08
-5.58232931726908 6.82465579974021e-08
-5.50200803212851 1.06514498383299e-07
-5.42168674698795 1.65171398331231e-07
-5.34136546184739 2.54483195727168e-07
-5.26104417670683 3.89566424683639e-07
-5.18072289156627 5.92518718042016e-07
-5.1004016064257 8.95407597071371e-07
-5.02008032128514 1.34442822169045e-06
-4.93975903614458 2.00563828588886e-06
-4.85943775100402 2.97280037808291e-06
-4.77911646586345 4.37801282105892e-06
-4.69879518072289 6.40599294302809e-06
-4.61847389558233 9.31309489187323e-06
-4.53815261044177 1.3452399167816e-05
-4.45783132530121 1.93065026173022e-05
-4.37751004016064 2.75299622770838e-05
-4.29718875502008 3.90036966144639e-05
-4.21686746987952 5.49040104256789e-05
-4.13654618473896 7.6789265290459e-05
-4.05622489959839 0.000106707538449595
-3.97590361445783 0.000147328862662597
-3.89558232931727 0.000202105771675544
-3.81526104417671 0.000275465834212097
-3.73493975903614 0.000373039578631059
-3.65461847389558 0.000501926618083589
-3.57429718875502 0.000671001805674769
-3.49397590361446 0.00089126180514063
-3.4136546184739 0.0011762104865986
-3.33333333333333 0.00154227899629111
-3.25301204819277 0.002009273176477
-3.17269076305221 0.00260083723537788
-3.09236947791165 0.00334491824330357
-3.01204819277108 0.00427421127371203
-2.93172690763052 0.00542655999794662
-2.85140562248996 0.00684528253357111
-2.7710843373494 0.00857938766661664
-2.69076305220884 0.0106836426151051
-2.61044176706827 0.0132184507296141
-2.53012048192771 0.016249496427886
-2.44979919678715 0.0198471157337092
-2.36947791164659 0.0240853545050212
-2.28915662650602 0.0290406831880523
-2.20883534136546 0.0347903469965321
-2.1285140562249 0.0414103438885575
-2.04819277108434 0.048973039481141
-1.96787148594377 0.0575444477295739
-1.88755020080321 0.067181228150115
-1.80722891566265 0.0779274736375078
-1.72690763052209 0.0898113863103961
-1.64658634538153 0.102841960867054
-1.56626506024096 0.117005814051579
-1.4859437751004 0.132264313353442
-1.40562248995984 0.148551166378833
-1.32530120481928 0.165770633009366
-1.24497991967871 0.183796514386306
-1.16465863453815 0.202472055253416
-1.08433734939759 0.221610869138265
-1.00401606425703 0.240998959760382
-0.923694779116467 0.260397868103391
-0.843373493975903 0.279548924610748
-0.763052208835342 0.298178532383408
-0.682730923694779 0.316004352963474
-0.602409638554217 0.332742214470049
-0.522088353413654 0.348113515793135
-0.441767068273093 0.361852863388285
-0.361445783132531 0.37371565171109
-0.281124497991968 0.383485286646873
-0.200803212851406 0.390979754796879
-0.120481927710843 0.3960572606194
-0.0401606425702816 0.39862068763486
0.0401606425702816 0.39862068763486
0.120481927710843 0.3960572606194
0.200803212851406 0.390979754796879
0.281124497991968 0.383485286646873
0.361445783132529 0.37371565171109
0.441767068273093 0.361852863388285
0.522088353413654 0.348113515793135
0.602409638554217 0.332742214470049
0.682730923694779 0.316004352963474
0.763052208835342 0.298178532383408
0.843373493975903 0.279548924610748
0.923694779116467 0.260397868103391
1.00401606425703 0.240998959760382
1.08433734939759 0.221610869138265
1.16465863453815 0.202472055253416
1.24497991967871 0.183796514386306
1.32530120481928 0.165770633009366
1.40562248995984 0.148551166378833
1.4859437751004 0.132264313353442
1.56626506024096 0.117005814051579
1.64658634538153 0.102841960867054
1.72690763052209 0.0898113863103961
1.80722891566265 0.0779274736375078
1.88755020080321 0.067181228150115
1.96787148594377 0.0575444477295739
2.04819277108434 0.0489730394811409
2.1285140562249 0.0414103438885575
2.20883534136546 0.0347903469965322
2.28915662650602 0.0290406831880523
2.36947791164659 0.0240853545050213
2.44979919678715 0.0198471157337092
2.53012048192771 0.0162494964278861
2.61044176706827 0.0132184507296141
2.69076305220884 0.0106836426151051
2.7710843373494 0.00857938766661662
2.85140562248996 0.00684528253357111
2.93172690763052 0.00542655999794664
3.01204819277108 0.00427421127371203
3.09236947791165 0.00334491824330358
3.17269076305221 0.00260083723537788
3.25301204819277 0.002009273176477
3.33333333333333 0.0015422789962911
3.4136546184739 0.0011762104865986
3.49397590361446 0.000891261805140627
3.57429718875502 0.000671001805674769
3.65461847389558 0.00050192661808359
3.73493975903614 0.000373039578631059
3.81526104417671 0.000275465834212098
3.89558232931727 0.000202105771675544
3.97590361445783 0.000147328862662597
4.05622489959839 0.000106707538449595
4.13654618473896 7.6789265290459e-05
4.21686746987952 5.49040104256791e-05
4.29718875502008 3.90036966144639e-05
4.37751004016064 2.75299622770839e-05
4.45783132530121 1.93065026173022e-05
4.53815261044177 1.3452399167816e-05
4.61847389558233 9.3130948918732e-06
4.69879518072289 6.40599294302809e-06
4.77911646586345 4.37801282105893e-06
4.85943775100402 2.97280037808291e-06
4.93975903614458 2.00563828588887e-06
5.02008032128514 1.34442822169045e-06
5.1004016064257 8.95407597071376e-07
5.18072289156627 5.92518718042016e-07
5.26104417670683 3.89566424683639e-07
5.34136546184739 2.54483195727166e-07
5.42168674698795 1.65171398331231e-07
5.50200803212851 1.065144983833e-07
5.58232931726908 6.82465579974021e-08
5.66265060240964 4.34461126826424e-08
5.7429718875502 2.7480158994014e-08
5.82329317269076 1.72697361860084e-08
5.90361445783133 1.07832658094481e-08
5.98393574297189 6.68979891228168e-09
6.06425702811245 4.12357560483816e-09
6.14457831325301 2.52541645018009e-09
6.22489959839357 1.53670390110592e-09
6.30522088353414 9.29063776954509e-10
6.3855421686747 5.58083274533917e-10
6.46586345381526 3.33081592014409e-10
6.54618473895582 1.97515144903093e-10
6.62650602409639 1.16371951414539e-10
6.70682730923695 6.81230960539276e-11
6.78714859437751 3.96221997782508e-11
6.86746987951807 2.28971239204639e-11
6.94779116465864 1.31468416210842e-11
7.0281124497992 7.49997944005609e-12
7.10843373493976 4.25105633178735e-12
7.18875502008032 2.3940421496691e-12
7.26907630522089 1.33956832583268e-12
7.34939759036144 7.44725274343526e-13
7.42971887550201 4.11363222480584e-13
7.51004016064257 2.25763107916939e-13
7.59036144578313 1.23105833810314e-13
7.67068273092369 6.66964069370283e-14
7.75100401606426 3.59024749483662e-14
7.83132530120482 1.92019123389454e-14
7.91164658634538 1.02038184501205e-14
7.99196787148594 5.38739859120343e-15
8.07228915662651 2.82613978688066e-15
8.15261044176707 1.47301210313218e-15
8.23293172690763 7.62811333004366e-16
8.31325301204819 3.92487747244594e-16
8.39357429718876 2.0064725166789e-16
8.47389558232932 1.01915085409118e-16
8.55421686746988 5.14330022134936e-17
8.63453815261044 2.57895297585109e-17
8.714859437751 1.2848224502837e-17
8.79518072289157 6.3597633435524e-18
8.87550200803213 3.12778533495936e-18
8.95582329317269 1.52837902259453e-18
9.03614457831325 7.42033210001562e-19
9.11646586345381 3.57942908389455e-19
9.19678714859438 1.7155458423587e-19
9.27710843373494 8.1693788762109e-20
9.3574297188755 3.86521711392984e-20
9.43775100401606 1.81700823168111e-20
9.51807228915663 8.48668418658904e-21
9.59839357429719 3.93837741985352e-21
9.67871485943775 1.81591187954065e-21
9.75903614457831 8.31898520691447e-22
9.83935742971888 3.78655334538505e-22
9.91967871485944 1.7124423213896e-22
10 7.69459862670642e-23
};
\addlegendentry{$\mathcal{N}(0, 1)$}
\addplot [thick, springgreen]
table {%
0 2
0.0401606425702811 1.84563962092075
0.0803212851405622 1.70319280515625
0.120481927710843 1.57174006163176
0.160642570281124 1.450432865768
0.200803212851406 1.33848818227353
0.240963855421687 1.23518341066911
0.281124497991968 1.13985172091747
0.321285140562249 1.05187774904999
0.36144578313253 0.970693625005801
0.401606425702811 0.895775307042949
0.441767068273092 0.826639199060459
0.481927710843373 0.762839028996089
0.522088353413655 0.703962968149948
0.562248995983936 0.649630972839259
0.602409638554217 0.599492331224715
0.642570281124498 0.55322339947324
0.682730923694779 0.51052551264414
0.72289156626506 0.471123056813451
0.763052208835341 0.434761689992102
0.803212851405622 0.401206700353944
0.843373493975904 0.37024149117606
0.883534136546185 0.341666182711658
0.923694779116466 0.315296321970693
0.963855421686747 0.290961692079848
1.00401606425703 0.268505213536356
1.04417670682731 0.247781930263243
1.08433734939759 0.228658073921032
1.12449799196787 0.211010200436041
1.16465863453815 0.194724393171593
1.20481927710843 0.179695527598621
1.24497991967871 0.165826592719137
1.285140562249 0.153028064862364
1.32530120481928 0.141217329811405
1.36546184738956 0.130318149530281
1.40562248995984 0.120260170049081
1.44578313253012 0.110978467330625
1.4859437751004 0.102413128187231
1.52610441767068 0.0945088635423944
1.56626506024096 0.0872146515410179
1.60642570281124 0.0804834082044499
1.64658634538153 0.0742716835044355
1.68674698795181 0.0685393808941362
1.72690763052209 0.0632494984857983
1.76706827309237 0.0583678902043782
1.80722891566265 0.0538630453753763
1.84738955823293 0.0497058853241234
1.88755020080321 0.0458695756735727
1.92771084337349 0.0423293531289842
1.96787148594378 0.0390623656313995
2.00803212851406 0.036047524848102
2.04819277108434 0.0332653700478912
2.08835341365462 0.0306979424824892
2.1285140562249 0.0283286694632142
2.16867469879518 0.026142257384638
2.20883534136546 0.024124593004698
2.24899598393574 0.0222626523440291
2.28915662650602 0.0205444166164622
2.32931726907631 0.0189587946480226
2.36947791164659 0.0174955512836454
2.40963855421687 0.0161452413194735
2.44979919678715 0.0148991485342735
2.48995983935743 0.0137492294264193
2.53012048192771 0.0126880612932645
2.57028112449799 0.0117087943177599
2.61044176706827 0.0108051073530348
2.65060240963855 0.00997116711953154
2.69076305220884 0.00920159055131483
2.73092369477912 0.00849141004849833
2.7710843373494 0.00783604141149657
2.81124497991968 0.00723125425011692
2.85140562248996 0.00667314467648368
2.89156626506024 0.00615811010552733
2.93172690763052 0.00568282600037686
2.9718875502008 0.00524422441254707
3.01204819277108 0.00483947417839836
3.05220883534137 0.00446596264403746
3.09236947791165 0.00412127880069377
3.13253012048193 0.00380319772171059
3.17269076305221 0.0035096662006923
3.21285140562249 0.00323878949810205
3.25301204819277 0.00298881911075959
3.29317269076305 0.00275814148529152
3.33333333333333 0.00254526760267962
3.37349397590361 0.00234882336667574
3.4136546184739 0.00216754073404061
3.45381526104418 0.0020002495293525
3.49397590361446 0.00184586989155053
3.53413654618474 0.00170340530345517
3.57429718875502 0.0015719361592717
3.6144578313253 0.00145061382855492
3.65461847389558 0.00133865517831825
3.69477911646586 0.00123533751792745
3.73493975903614 0.0011399939341484
3.77510040160643 0.00105200898623681
3.81526104417671 0.000970814733281662
3.85542168674699 0.000895887068159123
3.89558232931727 0.000826742334432504
3.93574297188755 0.000762934204360572
3.97590361445783 0.00070405079786176
4.01606425702811 0.000649712023837266
4.05622489959839 0.000599567126691333
4.09638554216868 0.000553292422211568
4.13654618473896 0.000510589208194442
4.17670682730924 0.000471181836329108
4.21686746987952 0.000434815932893599
4.2570281124498 0.000401256756778023
4.29718875502008 0.00037028768423584
4.33734939759036 0.00034170881058233
4.37751004016064 0.000315335659814226
4.41767068273092 0.000290997993821161
4.45783132530121 0.000268538713502394
4.49799196787149 0.000247812844695552
4.53815261044177 0.000228686602371596
4.57831325301205 0.000211036527055383
4.61847389558233 0.000194748687897465
4.65863453815261 0.000179717947252945
4.69879518072289 0.000165847282020291
4.73895582329317 0.000153047157359333
4.77911646586345 0.000141234948745839
4.81927710843373 0.000130334408632017
4.85943775100402 0.000120275174270263
4.8995983935743 0.000110992313523172
4.93975903614458 0.000102425905728013
4.97991967871486 9.45206549101569e-05
5.02008032128514 8.72255328487815e-05
5.06024096385542 8.04934496908179e-05
5.1004016064257 7.42809499869823e-05
5.14056224899598 6.85479321878037e-05
5.18072289156626 6.32573897889998e-05
5.22088353413655 5.83751724553028e-05
5.26104417670683 5.38697655807943e-05
5.30120481927711 4.97120868628135e-05
5.34136546184739 4.58752985763313e-05
5.38152610441767 4.23346343370231e-05
5.42168674698795 3.9067239234801e-05
5.46184738955823 3.60520223058692e-05
5.50200803212851 3.32695203910155e-05
5.54216867469879 3.07017725013446e-05
5.58232931726908 2.83322038804883e-05
5.62248995983936 2.6145519014917e-05
5.66265060240964 2.41276029017338e-05
5.70281124497992 2.22654299366412e-05
5.7429718875502 2.054697983395e-05
5.78313253012048 1.89611600358989e-05
5.82329317269076 1.74977341104371e-05
5.86345381526104 1.61472556752796e-05
5.90361445783132 1.49010074217168e-05
5.94377510040161 1.37509448445773e-05
5.98393574297189 1.26896443151239e-05
6.02409638554217 1.17102551616922e-05
6.06425702811245 1.08064554487555e-05
6.10441767068273 9.97241116896904e-06
6.14457831325301 9.20273858478093e-06
6.18473895582329 8.49246947652394e-06
6.22489959839357 7.83701907266634e-06
6.26506024096386 7.23215645521231e-06
6.30522088353414 6.6739772492188e-06
6.34538152610442 6.15887842014096e-06
6.3855421686747 5.68353501632297e-06
6.42570281124498 5.24487870650808e-06
6.46586345381526 4.84007797382745e-06
6.50602409638554 4.46651983842088e-06
6.54618473895582 4.12179299070907e-06
6.5863453815261 3.80367222644304e-06
6.62650602409639 3.51010408305957e-06
6.66666666666667 3.23919358462522e-06
6.70682730923695 2.98919200980831e-06
6.74698795180723 2.75848560392097e-06
6.78714859437751 2.54558516216803e-06
6.82730923694779 2.34911641686265e-06
6.86746987951807 2.16781116655854e-06
6.90763052208835 2.00049908983744e-06
6.94779116465863 1.84610019090994e-06
6.98795180722892 1.70361782826638e-06
7.0281124497992 1.57213228137769e-06
7.06827309236948 1.4507948139196e-06
7.10843373493976 1.33882219519819e-06
7.14859437751004 1.23549164441293e-06
7.18875502008032 1.14013616512252e-06
7.2289156626506 1.05214023979738e-06
7.26907630522088 9.70935856667557e-07
7.30923694779116 8.95998843219137e-07
7.34939759036145 8.268454826722e-07
7.38955823293173 7.63029391599579e-07
7.42971887550201 7.04138638531618e-07
7.46987951807229 6.49793084947576e-07
7.51004016064257 5.99641931489784e-07
7.55020080321285 5.53361453561497e-07
7.59036144578313 5.10652911691698e-07
7.63052208835341 4.71240623178372e-07
7.6706827309237 4.34870182562694e-07
7.71084337349398 4.01306819447375e-07
7.75100401606426 3.70333883058883e-07
7.79116465863454 3.41751443771453e-07
7.83132530120482 3.15375002565732e-07
7.8714859437751 2.91034300091649e-07
7.91164658634538 2.68572217648044e-07
7.95180722891566 2.47843762984891e-07
7.99196787148594 2.28715134381503e-07
8.03212851405623 2.11062856959358e-07
8.07228915662651 1.94772985654461e-07
8.11244979919679 1.79740369704451e-07
8.15261044176707 1.65867973902739e-07
8.19277108433735 1.53066252238372e-07
8.23293172690763 1.41252569878495e-07
8.27309236947791 1.30350669762313e-07
8.31325301204819 1.20290180363441e-07
8.35341365461847 1.11006161443235e-07
8.39357429718875 1.0243868486298e-07
8.43373493975904 9.45324477490655e-08
8.47389558232932 8.72364155141479e-08
8.5140562248996 8.05034924300088e-08
8.55421686746988 7.42902176256589e-08
8.59437751004016 6.85564845483706e-08
8.63453815261044 6.3265282076757e-08
8.67469879518072 5.83824556147952e-08
8.714859437751 5.38764866246566e-08
8.75502008032129 4.97182891752365e-08
8.79518072289157 4.5881022193106e-08
8.83534136546185 4.23399162039704e-08
8.87550200803213 3.90721134462561e-08
8.91566265060241 3.60565203247603e-08
8.95582329317269 3.32736712519561e-08
8.99598393574297 3.07056029980509e-08
9.03614457831325 2.83357387387329e-08
9.07630522088353 2.61487810521323e-08
9.11646586345381 2.41306131742985e-08
9.1566265060241 2.22682078757988e-08
9.19678714859438 2.05495433712369e-08
9.23694779116466 1.89635257188921e-08
9.27710843373494 1.74999172095685e-08
9.31726907630522 1.61492702824062e-08
9.3574297188755 1.49028665410835e-08
9.39759036144578 1.3752660476759e-08
9.43775100401606 1.26912275344886e-08
9.47791164658635 1.17117161878863e-08
9.51807228915663 1.0807803712671e-08
9.55823293172691 9.97365537361995e-09
9.59839357429719 9.20388676148106e-09
9.63855421686747 8.49352903672874e-09
9.67871485943775 7.8379968558137e-09
9.71887550200803 7.23305877287102e-09
9.75903614457831 6.67480992582958e-09
9.79919678714859 6.15964683061311e-09
9.83935742971888 5.68424412072924e-09
9.87951807228916 5.24553308210185e-09
9.91967871485944 4.84068184458886e-09
9.95983935742972 4.46707710232248e-09
10 4.12230724487712e-09
};
\addlegendentry{$\gamma(k = 3, \theta = \sqrt{(0.5/3)})$}
\addplot [thick, tomato]
table {%
-10 2.06115362243856e-09
-9.91967871485944 2.42034092229443e-09
-9.83935742971888 2.84212206036462e-09
-9.75903614457831 3.33740496291479e-09
-9.67871485943775 3.91899842790685e-09
-9.59839357429719 4.60194338074053e-09
-9.51807228915663 5.40390185633548e-09
-9.43775100401606 6.34561376724431e-09
-9.3574297188755 7.45143327054177e-09
-9.27710843373494 8.74995860478424e-09
-9.19678714859438 1.02747716856184e-08
-9.11646586345381 1.20653065871493e-08
-9.03614457831325 1.41678693693664e-08
-8.95582329317269 1.6636835625978e-08
-8.87550200803213 1.9536056723128e-08
-8.79518072289157 2.2940511096553e-08
-8.714859437751 2.69382433123283e-08
-8.63453815261044 3.16326410383785e-08
-8.55421686746988 3.71451088128295e-08
-8.47389558232932 4.3618207757074e-08
-8.39357429718875 5.12193424314901e-08
-8.31325301204819 6.01450901817205e-08
-8.23293172690763 7.06262849392474e-08
-8.15261044176707 8.29339869513695e-08
-8.07228915662651 9.738649282723e-08
-7.99196787148594 1.14357567190752e-07
-7.91164658634538 1.34286108824022e-07
-7.83132530120482 1.57687501282866e-07
-7.75100401606426 1.85166941529441e-07
-7.67068273092369 2.17435091281347e-07
-7.59036144578313 2.55326455845849e-07
-7.51004016064257 2.99820965744892e-07
-7.42971887550201 3.52069319265809e-07
-7.34939759036145 4.134227413361e-07
-7.26907630522088 4.85467928333779e-07
-7.18875502008032 5.7006808256126e-07
-7.10843373493976 6.69411097599093e-07
-7.0281124497992 7.86066140688847e-07
-6.94779116465863 9.23050095454971e-07
-6.86746987951807 1.08390558327927e-06
-6.78714859437751 1.27279258108402e-06
-6.70682730923695 1.49459600490416e-06
-6.62650602409639 1.75505204152978e-06
-6.54618473895582 2.06089649535453e-06
-6.46586345381526 2.42003898691372e-06
-6.3855421686747 2.84176750816149e-06
-6.30522088353414 3.3369886246094e-06
-6.22489959839357 3.91850953633317e-06
-6.14457831325301 4.60136929239047e-06
-6.06425702811245 5.40322772437774e-06
-5.98393574297189 6.34482215756197e-06
-5.90361445783132 7.45050371085839e-06
-5.82329317269076 8.74886705521856e-06
-5.7429718875502 1.0273489916975e-05
-5.66265060240964 1.20638014508669e-05
-5.58232931726908 1.41661019402442e-05
-5.50200803212851 1.66347601955078e-05
-5.42168674698795 1.95336196174005e-05
-5.34136546184739 2.29376492881656e-05
-5.26104417670683 2.69348827903972e-05
-5.18072289156627 3.16286948944998e-05
-5.1004016064257 3.71404749934911e-05
-5.02008032128514 4.36127664243908e-05
-4.93975903614458 5.12129528640063e-05
-4.85943775100402 6.01375871351313e-05
-4.77911646586345 7.06174743729197e-05
-4.69879518072289 8.29236410101455e-05
-4.61847389558233 9.73743439487326e-05
-4.53815261044177 0.000114343301185798
-4.45783132530121 0.000134269356751197
-4.37751004016064 0.000157667829907113
-4.29718875502008 0.00018514384211792
-4.21686746987952 0.0002174079664468
-4.13654618473896 0.000255294604097221
-4.05622489959839 0.000299783563345667
-3.97590361445783 0.000352025398930881
-3.89558232931727 0.000413371167216252
-3.81526104417671 0.00048540736664083
-3.73493975903614 0.0005699969670742
-3.65461847389558 0.000669327589159126
-3.57429718875502 0.00078596807963585
-3.49397590361446 0.000922934945775264
-3.4136546184739 0.0010837703670203
-3.33333333333333 0.00127263380133981
-3.25301204819277 0.0014944095553798
-3.17269076305221 0.00175483310034615
-3.09236947791165 0.00206063940034688
-3.01204819277108 0.00241973708919918
-2.93172690763052 0.00284141300018843
-2.85140562248996 0.00333657233824184
-2.7710843373494 0.00391802070574828
-2.69076305220884 0.00460079527565742
-2.61044176706827 0.00540255367651737
-2.53012048192771 0.00634403064663222
-2.44979919678715 0.00744957426713676
-2.36947791164659 0.00874777564182271
-2.28915662650602 0.0102722083082311
-2.20883534136546 0.012062296502349
-2.1285140562249 0.0141643347316071
-2.04819277108434 0.0166326850239456
-1.96787148594377 0.0195311828156998
-1.88755020080321 0.0229347878367863
-1.80722891566265 0.0269315226876882
-1.72690763052209 0.0316247492428991
-1.64658634538153 0.0371358417522178
-1.56626506024096 0.043607325770509
-1.4859437751004 0.0512065640936153
-1.40562248995984 0.0601300850245404
-1.32530120481928 0.0706086649057023
-1.24497991967871 0.0829132963595686
-1.16465863453815 0.0973621965857966
-1.08433734939759 0.114329036960516
-1.00401606425703 0.134252606768178
-0.923694779116467 0.157648160985346
-0.843373493975903 0.18512074558803
-0.763052208835342 0.217380844996051
-0.682730923694779 0.25526275632207
-0.602409638554217 0.299746165612357
-0.522088353413654 0.351981484074975
-0.441767068273093 0.413319599530229
-0.361445783132531 0.4853468125029
-0.281124497991968 0.569925860458735
-0.200803212851406 0.669244091136764
-0.120481927710843 0.785870030815883
-0.0401606425702816 0.922819810460375
0.0401606425702816 0.922819810460375
0.120481927710843 0.785870030815883
0.200803212851406 0.669244091136764
0.281124497991968 0.569925860458735
0.361445783132529 0.485346812502901
0.441767068273093 0.413319599530229
0.522088353413654 0.351981484074975
0.602409638554217 0.299746165612357
0.682730923694779 0.25526275632207
0.763052208835342 0.217380844996051
0.843373493975903 0.18512074558803
0.923694779116467 0.157648160985346
1.00401606425703 0.134252606768178
1.08433734939759 0.114329036960516
1.16465863453815 0.0973621965857966
1.24497991967871 0.0829132963595686
1.32530120481928 0.0706086649057023
1.40562248995984 0.0601300850245404
1.4859437751004 0.0512065640936153
1.56626506024096 0.043607325770509
1.64658634538153 0.0371358417522178
1.72690763052209 0.0316247492428991
1.80722891566265 0.0269315226876882
1.88755020080321 0.0229347878367863
1.96787148594377 0.0195311828156998
2.04819277108434 0.0166326850239456
2.1285140562249 0.0141643347316071
2.20883534136546 0.012062296502349
2.28915662650602 0.0102722083082311
2.36947791164659 0.00874777564182272
2.44979919678715 0.00744957426713676
2.53012048192771 0.00634403064663224
2.61044176706827 0.00540255367651737
2.69076305220884 0.00460079527565742
2.7710843373494 0.00391802070574828
2.85140562248996 0.00333657233824184
2.93172690763052 0.00284141300018843
3.01204819277108 0.00241973708919918
3.09236947791165 0.00206063940034689
3.17269076305221 0.00175483310034615
3.25301204819277 0.0014944095553798
3.33333333333333 0.00127263380133981
3.4136546184739 0.0010837703670203
3.49397590361446 0.000922934945775262
3.57429718875502 0.00078596807963585
3.65461847389558 0.000669327589159128
3.73493975903614 0.0005699969670742
3.81526104417671 0.000485407366640831
3.89558232931727 0.000413371167216252
3.97590361445783 0.000352025398930881
4.05622489959839 0.000299783563345666
4.13654618473896 0.000255294604097221
4.21686746987952 0.0002174079664468
4.29718875502008 0.00018514384211792
4.37751004016064 0.000157667829907113
4.45783132530121 0.000134269356751197
4.53815261044177 0.000114343301185798
4.61847389558233 9.73743439487324e-05
4.69879518072289 8.29236410101455e-05
4.77911646586345 7.06174743729198e-05
4.85943775100402 6.01375871351313e-05
4.93975903614458 5.12129528640064e-05
5.02008032128514 4.36127664243908e-05
5.1004016064257 3.71404749934912e-05
5.18072289156627 3.16286948944998e-05
5.26104417670683 2.69348827903972e-05
5.34136546184739 2.29376492881656e-05
5.42168674698795 1.95336196174005e-05
5.50200803212851 1.66347601955078e-05
5.58232931726908 1.41661019402442e-05
5.66265060240964 1.20638014508669e-05
5.7429718875502 1.0273489916975e-05
5.82329317269076 8.74886705521856e-06
5.90361445783133 7.45050371085838e-06
5.98393574297189 6.34482215756197e-06
6.06425702811245 5.40322772437773e-06
6.14457831325301 4.60136929239048e-06
6.22489959839357 3.91850953633318e-06
6.30522088353414 3.3369886246094e-06
6.3855421686747 2.84176750816148e-06
6.46586345381526 2.42003898691373e-06
6.54618473895582 2.06089649535453e-06
6.62650602409639 1.75505204152978e-06
6.70682730923695 1.49459600490415e-06
6.78714859437751 1.27279258108402e-06
6.86746987951807 1.08390558327927e-06
6.94779116465864 9.2305009545497e-07
7.0281124497992 7.8606614068885e-07
7.10843373493976 6.69411097599093e-07
7.18875502008032 5.7006808256126e-07
7.26907630522089 4.85467928333777e-07
7.34939759036144 4.13422741336101e-07
7.42971887550201 3.52069319265809e-07
7.51004016064257 2.99820965744891e-07
7.59036144578313 2.5532645584585e-07
7.67068273092369 2.17435091281347e-07
7.75100401606426 1.85166941529441e-07
7.83132530120482 1.57687501282866e-07
7.91164658634538 1.34286108824022e-07
7.99196787148594 1.14357567190752e-07
8.07228915662651 9.738649282723e-08
8.15261044176707 8.29339869513698e-08
8.23293172690763 7.06262849392474e-08
8.31325301204819 6.01450901817205e-08
8.39357429718876 5.12193424314899e-08
8.47389558232932 4.36182077570741e-08
8.55421686746988 3.71451088128295e-08
8.63453815261044 3.16326410383785e-08
8.714859437751 2.69382433123284e-08
8.79518072289157 2.2940511096553e-08
8.87550200803213 1.9536056723128e-08
8.95582329317269 1.6636835625978e-08
9.03614457831325 1.41678693693665e-08
9.11646586345381 1.20653065871493e-08
9.19678714859438 1.02747716856184e-08
9.27710843373494 8.74995860478428e-09
9.3574297188755 7.45143327054177e-09
9.43775100401606 6.34561376724431e-09
9.51807228915663 5.40390185633546e-09
9.59839357429719 4.60194338074055e-09
9.67871485943775 3.91899842790685e-09
9.75903614457831 3.33740496291479e-09
9.83935742971888 2.84212206036461e-09
9.91967871485944 2.42034092229444e-09
10 2.06115362243856e-09
};
\addlegendentry{Custom PDF}
\end{axis}

\end{tikzpicture}


==> Plots/noCSI_BER_curve.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR(in dB)},
xmajorgrids,
xmin=-3.1, xmax=21.1,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \epsilon_{\mathrm{noCSI}}(2, 2)\)},
ymajorgrids,
ymin=0.00190747186921548, ymax=0.572064874775215,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [thick, black, mark=*, mark size=1.75, mark options={solid}]
table {%
-2 0.37974
-0.842105263157895 0.354447
0.315789473684211 0.325193
1.47368421052632 0.293239
2.63157894736842 0.260487
3.78947368421053 0.22836
4.94736842105263 0.195176
6.10526315789474 0.164309
7.26315789473684 0.136198
8.42105263157895 0.111775
9.57894736842105 0.090265
10.7368421052632 0.072551
11.8947368421053 0.056927
13.0526315789474 0.045165
14.2105263157895 0.035206
15.3684210526316 0.027456
16.5263157894737 0.021321
17.6842105263158 0.016435
18.8421052631579 0.012747
20 0.009633
};
\addlegendentry{Orthogonal Uncoded}
\addplot [thick, blue, mark=square*, mark size=1.75, mark options={solid}]
table {%
-2 0.441423
-0.842105263157895 0.424523
0.315789473684211 0.405017
1.47368421052632 0.382224
2.63157894736842 0.352968
3.78947368421053 0.319068
4.94736842105263 0.279605
6.10526315789474 0.237627
7.26315789473684 0.194115
8.42105263157895 0.151925
9.57894736842105 0.114517
10.7368421052632 0.083964
11.8947368421053 0.058103
13.0526315789474 0.03885
14.2105263157895 0.025569
15.3684210526316 0.016817
16.5263157894737 0.010509
17.6842105263158 0.006524
18.8421052631579 0.004138
20 0.002472
};
\addlegendentry{Orthogonal Coded}
\addplot [thick, red, mark=triangle*, mark size=1.75, mark options={solid,rotate=90}]
table {%
-2 0.38156
-0.842105263157895 0.355705
0.315789473684211 0.325911
1.47368421052632 0.294726
2.63157894736842 0.261497
3.78947368421053 0.228242
4.94736842105263 0.196274
6.10526315789474 0.164687
7.26315789473684 0.136794
8.42105263157895 0.112039
9.57894736842105 0.090765
10.7368421052632 0.072168
11.8947368421053 0.057859
13.0526315789474 0.045553
14.2105263157895 0.036081
15.3684210526316 0.028609
16.5263157894737 0.022642
17.6842105263158 0.017914
18.8421052631579 0.014372
20 0.011859
};
\addlegendentry{Learned E2E}
\end{axis}

\end{tikzpicture}


==> Plots/noSISObd_01.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\small SNR (in dB)},
xmajorgrids,
xmin=-3.1, xmax=21.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\small \(\displaystyle \epsilon_{\mathrm{No CSI}}(M,n)\)},
ymajorgrids,
ymin=0.00186301261741955, ymax=0.572208873967023,
ymode=log,
ytick style={color=black}
]
\addplot [thick, black, mark=triangle, mark size=2, mark options={solid}]
table {%
-2 0.379885
-0.842105263157895 0.353048
0.315789473684211 0.32461
1.47368421052632 0.29466
2.63157894736842 0.261365
3.78947368421053 0.22714
4.94736842105263 0.195263
6.10526315789474 0.164991
7.26315789473684 0.136231
8.42105263157895 0.111861
9.57894736842105 0.090276
10.7368421052632 0.072357
11.8947368421053 0.056944
13.0526315789474 0.044984
14.2105263157895 0.035383
15.3684210526316 0.027273
16.5263157894737 0.021171
17.6842105263158 0.016492
18.8421052631579 0.012801
20 0.00973
};
\addlegendentry{\small Classical, $n=2$}
\addplot [thick, purple, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-2 0.441056
-0.842105263157895 0.423869
0.315789473684211 0.405249
1.47368421052632 0.381611
2.63157894736842 0.351994
3.78947368421053 0.318561
4.94736842105263 0.279774
6.10526315789474 0.237635
7.26315789473684 0.193919
8.42105263157895 0.151703
9.57894736842105 0.113621
10.7368421052632 0.08356
11.8947368421053 0.058248
13.0526315789474 0.039873
14.2105263157895 0.025686
15.3684210526316 0.016703
16.5263157894737 0.010626
17.6842105263158 0.006438
18.8421052631579 0.003953
20 0.002417
};
\addlegendentry{\small $(7, 4)$ Hamming (Hard)}
\addplot [thick, black, mark=o, mark size=4, mark options={solid}]
table {%
-2 0.380393
-0.842105263157895 0.354656
0.315789473684211 0.325443
1.47368421052632 0.293783
2.63157894736842 0.261278
3.78947368421053 0.227956
4.94736842105263 0.194866
6.10526315789474 0.164265
7.26315789473684 0.136946
8.42105263157895 0.111854
9.57894736842105 0.090471
10.7368421052632 0.072734
11.8947368421053 0.058164
13.0526315789474 0.045473
14.2105263157895 0.036089
15.3684210526316 0.028363
16.5263157894737 0.022382
17.6842105263158 0.01765
18.8421052631579 0.014066
20 0.011295
};
\addlegendentry{\small Learned, $n=2$}
\addplot [thick, blue, mark=square, mark size=2, mark options={solid,fill opacity=0}]
table {%
-2 0.38057
-0.842105263157895 0.354521
0.315789473684211 0.324658
1.47368421052632 0.293878
2.63157894736842 0.26103
3.78947368421053 0.227845
4.94736842105263 0.195436
6.10526315789474 0.164789
7.26315789473684 0.135989
8.42105263157895 0.11176
9.57894736842105 0.090314
10.7368421052632 0.072659
11.8947368421053 0.057859
13.0526315789474 0.04535
14.2105263157895 0.035566
15.3684210526316 0.028014
16.5263157894737 0.021924
17.6842105263158 0.01727
18.8421052631579 0.013873
20 0.011252
};
\addlegendentry{\small Learned, $n=3$}
\addplot [thick, green, mark=pentagon, mark size=3, mark options={solid}]
table {%
-2 0.406482
-0.842105263157895 0.381905
0.315789473684211 0.353347
1.47368421052632 0.318946
2.63157894736842 0.282176
3.78947368421053 0.242002
4.94736842105263 0.201669
6.10526315789474 0.162784
7.26315789473684 0.126985
8.42105263157895 0.09765
9.57894736842105 0.07565
10.7368421052632 0.061568
11.8947368421053 0.054065
13.0526315789474 0.050596
14.2105263157895 0.048862
15.3684210526316 0.047785
16.5263157894737 0.047657
17.6842105263158 0.04743
18.8421052631579 0.047321
20 0.046987
};
\addlegendentry{\small Learned, $n=4$}
\addplot [thick, red, mark=star, mark size=2, mark options={solid,fill opacity=0}]
table {%
-2 0.399246
-0.842105263157895 0.373794
0.315789473684211 0.343976
1.47368421052632 0.309839
2.63157894736842 0.272917
3.78947368421053 0.233577
4.94736842105263 0.193395
6.10526315789474 0.155195
7.26315789473684 0.119054
8.42105263157895 0.088778
9.57894736842105 0.063855
10.7368421052632 0.044493
11.8947368421053 0.030485
13.0526315789474 0.020446
14.2105263157895 0.013678
15.3684210526316 0.009157
16.5263157894737 0.006148
17.6842105263158 0.004591
18.8421052631579 0.003774
20 0.003298
};
\addlegendentry{\small Learned, $n=5$}
\end{axis}

\end{tikzpicture}


==> Plots/noSISObd_02.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\small SNR (in dB)},
xmajorgrids,
xmin=-3.1, xmax=21.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\small \(\displaystyle \epsilon_{\mathrm{No CSI}}(M,n)\)},
ymajorgrids,
ymin=0.00184071607674548, ymax=0.736823374410902,
ymode=log,
ytick style={color=black}
]
\addplot [thick, black, dashed]
table {%
-2 0.379885
-0.842105263157895 0.353048
0.315789473684211 0.32461
1.47368421052632 0.29466
2.63157894736842 0.261365
3.78947368421053 0.22714
4.94736842105263 0.195263
6.10526315789474 0.164991
7.26315789473684 0.136231
8.42105263157895 0.111861
9.57894736842105 0.090276
10.7368421052632 0.072357
11.8947368421053 0.056944
13.0526315789474 0.044984
14.2105263157895 0.035383
15.3684210526316 0.027273
16.5263157894737 0.021171
17.6842105263158 0.016492
18.8421052631579 0.012801
20 0.00973
};
\addlegendentry{\small Classical, $n=4$}
\addplot [thick, purple, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-2 0.441056
-0.842105263157895 0.423869
0.315789473684211 0.405249
1.47368421052632 0.381611
2.63157894736842 0.351994
3.78947368421053 0.318561
4.94736842105263 0.279774
6.10526315789474 0.237635
7.26315789473684 0.193919
8.42105263157895 0.151703
9.57894736842105 0.113621
10.7368421052632 0.08356
11.8947368421053 0.058248
13.0526315789474 0.039873
14.2105263157895 0.025686
15.3684210526316 0.016703
16.5263157894737 0.010626
17.6842105263158 0.006438
18.8421052631579 0.003953
20 0.002417
};
\addlegendentry{\small $(7, 4)$, Hamming (Hard)}
\addplot [thick, green, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark size=1.75, mark options={solid}]
table {%
-2 0.506617
-0.842105263157895 0.459159
0.315789473684211 0.40824
1.47368421052632 0.356912
2.63157894736842 0.307726
3.78947368421053 0.258289
4.94736842105263 0.214796
6.10526315789474 0.176179
7.26315789473684 0.14161
8.42105263157895 0.113334
9.57894736842105 0.090036
10.7368421052632 0.071042
11.8947368421053 0.055585
13.0526315789474 0.043314
14.2105263157895 0.033639
15.3684210526316 0.026158
16.5263157894737 0.020498
17.6842105263158 0.015943
18.8421052631579 0.012495
20 0.010075
};
\addlegendentry{\small Learned, $n=4$}
\addplot [thick, black, mark=*, mark size=2, mark options={solid}]
table {%
-2 0.506175
-0.842105263157895 0.459575
0.315789473684211 0.409474
1.47368421052632 0.357076
2.63157894736842 0.306748
3.78947368421053 0.258797
4.94736842105263 0.214852
6.10526315789474 0.175402
7.26315789473684 0.141764
8.42105263157895 0.112681
9.57894736842105 0.089428
10.7368421052632 0.070697
11.8947368421053 0.055064
13.0526315789474 0.043276
14.2105263157895 0.03349
15.3684210526316 0.026126
16.5263157894737 0.0204
17.6842105263158 0.016185
18.8421052631579 0.012949
20 0.010635
};
\addlegendentry{\small Learned, $n=5$}
\addplot [thick, blue, mark=square, mark size=2, mark options={solid,fill opacity=0}]
table {%
-2 0.525873
-0.842105263157895 0.47726
0.315789473684211 0.424285
1.47368421052632 0.369047
2.63157894736842 0.313283
3.78947368421053 0.261211
4.94736842105263 0.212554
6.10526315789474 0.169333
7.26315789473684 0.133431
8.42105263157895 0.102428
9.57894736842105 0.078808
10.7368421052632 0.059721
11.8947368421053 0.045975
13.0526315789474 0.035754
14.2105263157895 0.02782
15.3684210526316 0.022506
16.5263157894737 0.018184
17.6842105263158 0.015185
18.8421052631579 0.012803
20 0.010953
};
\addlegendentry{\small Learned, $n=6$}
\addplot [thick, green, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-2 0.532392
-0.842105263157895 0.483614
0.315789473684211 0.430659
1.47368421052632 0.37417
2.63157894736842 0.317182
3.78947368421053 0.26362
4.94736842105263 0.213831
6.10526315789474 0.169686
7.26315789473684 0.133071
8.42105263157895 0.102383
9.57894736842105 0.078401
10.7368421052632 0.0598
11.8947368421053 0.045811
13.0526315789474 0.035679
14.2105263157895 0.027875
15.3684210526316 0.022344
16.5263157894737 0.018323
17.6842105263158 0.015001
18.8421052631579 0.012638
20 0.011026
};
\addlegendentry{\small Learned, $n=7$}
\addplot [thick, red, mark=star, mark size=2, mark options={solid,fill opacity=0}]
table {%
-2 0.561143
-0.842105263157895 0.511985
0.315789473684211 0.457838
1.47368421052632 0.395557
2.63157894736842 0.333911
3.78947368421053 0.271931
4.94736842105263 0.214664
6.10526315789474 0.164581
7.26315789473684 0.122581
8.42105263157895 0.088752
9.57894736842105 0.063871
10.7368421052632 0.046171
11.8947368421053 0.034951
13.0526315789474 0.02739
14.2105263157895 0.022469
15.3684210526316 0.019263
16.5263157894737 0.017093
17.6842105263158 0.015183
18.8421052631579 0.014031
20 0.013229
};
\addlegendentry{\small Learned, $n=8$}
\end{axis}

\end{tikzpicture}


==> Plots/otherDists.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deeppink}{RGB}{255,20,147}
\definecolor{lawngreen}{RGB}{124,252,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orangered}{RGB}{255,69,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR (in dB)},
xmajorgrids,
xmin=-3.1, xmax=21.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \epsilon_{NoCSI}(2, 2)\)},
ymajorgrids,
ymin=1.21986820836784e-05, ymax=0.645786155091317,
ymode=log,
ytick style={color=black}
]
\addplot [thick, black, mark=*, mark size=1.75, mark options={solid}]
table {%
-2 0.380986
-0.842105263157895 0.354481
0.315789473684211 0.32604
1.47368421052632 0.294986
2.63157894736842 0.261921
3.78947368421053 0.229672
4.94736842105263 0.195391
6.10526315789474 0.165065
7.26315789473684 0.13689
8.42105263157895 0.112092
9.57894736842105 0.091097
10.7368421052632 0.0726
11.8947368421053 0.057513
13.0526315789474 0.045483
14.2105263157895 0.035604
15.3684210526316 0.027865
16.5263157894737 0.021727
17.6842105263158 0.017035
18.8421052631579 0.013508
20 0.010697
};
\addlegendentry{Distribution I, Rayleigh}
\addplot [thick, lawngreen, mark=diamond, mark size=1.75, mark options={solid,fill opacity=0}]
table {%
-2 0.393887
-0.842105263157895 0.37169
0.315789473684211 0.348253
1.47368421052632 0.323923
2.63157894736842 0.296112
3.78947368421053 0.268712
4.94736842105263 0.240751
6.10526315789474 0.213232
7.26315789473684 0.186383
8.42105263157895 0.161081
9.57894736842105 0.138293
10.7368421052632 0.117264
11.8947368421053 0.099059
13.0526315789474 0.082717
14.2105263157895 0.068076
15.3684210526316 0.05663
16.5263157894737 0.0467
17.6842105263158 0.03872
18.8421052631579 0.032455
20 0.026848
};
\addlegendentry{Distribution II, Custom}
\addplot [thick, blue, mark=square*, mark size=1.75, mark options={solid}]
table {%
-2 0.149244
-0.842105263157895 0.123645
0.315789473684211 0.100429
1.47368421052632 0.07946
2.63157894736842 0.061697
3.78947368421053 0.046323
4.94736842105263 0.033899
6.10526315789474 0.024351
7.26315789473684 0.016853
8.42105263157895 0.011691
9.57894736842105 0.00779
10.7368421052632 0.005195
11.8947368421053 0.003327
13.0526315789474 0.002165
14.2105263157895 0.001371
15.3684210526316 0.000844
16.5263157894737 0.000474
17.6842105263158 0.000283
18.8421052631579 0.000184
20 9e-05
};
\addlegendentry{Distribution III, Gamma}
\addplot [thick, deeppink, mark=pentagon*, mark size=2, mark options={solid, fill opacity=0}]
table {%
-2 0.390032
-0.842105263157895 0.364667
0.315789473684211 0.338215
1.47368421052632 0.307881
2.63157894736842 0.276557
3.78947368421053 0.242676
4.94736842105263 0.20977
6.10526315789474 0.177635
7.26315789473684 0.147269
8.42105263157895 0.120936
9.57894736842105 0.09777
10.7368421052632 0.078271
11.8947368421053 0.06233
13.0526315789474 0.049243
14.2105263157895 0.038933
15.3684210526316 0.030604
16.5263157894737 0.024141
17.6842105263158 0.019494
18.8421052631579 0.015636
20 0.012646
};
\addlegendentry{Distribution IV, Gumbel}
\addplot [thick, magenta, mark=o, mark size=1.75, mark options={solid,fill opacity=0}]
table {%
-2 0.091209
-0.842105263157895 0.069646
0.315789473684211 0.051603
1.47368421052632 0.036738
2.63157894736842 0.025606
3.78947368421053 0.017246
4.94736842105263 0.011361
6.10526315789474 0.007522
7.26315789473684 0.004639
8.42105263157895 0.002896
9.57894736842105 0.001806
10.7368421052632 0.0011
11.8947368421053 0.000664
13.0526315789474 0.000427
14.2105263157895 0.000194
15.3684210526316 0.000138
16.5263157894737 9.1e-05
17.6842105263158 4.8e-05
18.8421052631579 3.2e-05
20 2e-05
};
\addlegendentry{Distribution V, Folded Normal}
\end{axis}

\end{tikzpicture}

